Additive codes attaining the Griesmer bound

Additive codes may have better parameters than linear codes. However, still very few cases are known and the explicit construction of such codes is a challenging problem. Here we show that a Griesmer type bound for the length of additive codes can always be attained with equality if the minimum distance is sufficiently large. This solves the problem for the optimal parameters of additive codes when the minimum distance is large and yields many infinite series of additive codes that outperform linear codes.

==> (inline-0) <==
\begin{smallmatrix}
0001001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110100\\
0001100\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(7,2;7)\ge 25$:
$\left(\begin{smallmatrix}
0010100\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010111\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101001\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0001000\\
0000100\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(7,2;12)\ge 46$:
$\left(\begin{smallmatrix}
0010001\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010011\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100001\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100010\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001111\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011111\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011001\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101111\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101110\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0010000\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100100\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110100\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011100\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0111000\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(7,2;13)\ge 51$:
$\left(\begin{smallmatrix}
0011010\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011000\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110001\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0011001\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100011\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100110\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100101\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110011\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1110110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101111\\
0010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100111\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101000\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001101\\
0101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010000\\
0101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011101\\
0101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011110\\
0111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0111110\\
\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_2(8,2;9)\ge 33$:
$\left(\begin{smallmatrix}
01001011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01111110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101001\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100011\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110000\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;10)\ge 36$:
$\left(\begin{smallmatrix}
00100101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110010\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101011\\
00011100\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;11)\ge 40$:
$\left(\begin{smallmatrix}
00010011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11110101\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110110\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011010\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01111100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101110\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;14)\ge 54$:
$\left(\begin{smallmatrix}
01010000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100001\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11111000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001111\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;23)\ge 89$:
$\left(\begin{smallmatrix}
00100001\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100000\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011010\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011100\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011101\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011110\\
00101100\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;24)\ge 94$:
$\left(\begin{smallmatrix}
00010110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101101\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001110\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101011\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110111\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100111\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100100\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100101\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101000\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101100\\
00011010\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;27)\ge 107$:
$\left(\begin{smallmatrix}
00110101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001011\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011101\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100101\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101011\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011101\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011001\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100111\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111000\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,2;49)\ge 195$:
$\left(\begin{smallmatrix}
00010001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011011\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011111\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011110\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011010\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011100\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011101\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011000\\
00111000\\
\end{smallmatrix}\right)$;

\medskip

\noindent
$n_2(8,2;50)\ge 200$:
$\left(\begin{smallmatrix}
00100010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100100\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101001\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101110\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101011\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101111\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101100\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001110\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001011\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001111\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111001\\
01011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111110\\
01011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111010\\
01011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111111\\
01011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111101\\
01011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001100\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010001\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010101\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101001\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101111\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01000000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00101000\\
\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_2(7,3;3)\ge 23$:
$\left(\begin{smallmatrix}
0010000\\
0001110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0110000\\
0001001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100000\\
0000101\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010010\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110001\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0010101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0111011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0100011\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0100110\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0100111\\
0010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0101101\\
0011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0100010\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0101110\\
0011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0100001\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0100100\\
0010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0100001\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0010011\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0101011\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100111\\
0010110\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0110101\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011010\\
0110010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0101000\\
0010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0101001\\
0010111\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(7,3;5)\ge 41$:
$\left(\begin{smallmatrix}
0100011\\
0010110\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0010011\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100011\\
0011010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0101100\\
0010101\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
0100110\\
0011100\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0010001\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0010101\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0010100\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0010010\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0011000\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0100001\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001010\\
0101000\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0100100\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001011\\
0100010\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001001\\
0100001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000110\\
0100101\\
0011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000011\\
0101101\\
0011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001110\\
0101001\\
0010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000111\\
0101011\\
0011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001100\\
0101010\\
0011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000001\\
0110010\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000101\\
0110001\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000010\\
0110100\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1001000\\
0111010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000100\\
0110101\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0100101\\
0001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011000\\
0101011\\
0000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010010\\
0100101\\
0001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010001\\
0101010\\
0000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010100\\
0101001\\
0000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010011\\
0110100\\
0001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1011011\\
0110010\\
0000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010110\\
0110011\\
0001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010111\\
0110001\\
0001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1010101\\
0110110\\
0001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100001\\
0010100\\
0001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101011\\
0010010\\
0000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100010\\
0010111\\
0001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1100100\\
0011110\\
0000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1101000\\
0010001\\
0000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
1000000\\
0100000\\
0010000\\
\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_2(8,3;3)\ge 18$:
$\left(\begin{smallmatrix}01000101\\00101101\\00011111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001111\\00100001\\00011011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001010\\00100101\\00010011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011010\\00100000\\00000111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100101\\00010000\\00001110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010110\\00110000\\00001001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010011\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01100101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01011111\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01110100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01101100\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01110000\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100000\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01010000\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01011000\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00100010\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00101010\\
00010001\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;5)\ge 37$:
$\left(\begin{smallmatrix}
10011000\\
00101011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
00010110\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00110111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01000010\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01001100\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01001000\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001101\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001011\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000101\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01001111\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000001\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01000100\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000110\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01010011\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01101000\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01010100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01000111\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01001110\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001001\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01100111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01011000\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01100000\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01010000\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01100100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111000\\
01011100\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01110000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01110100\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01111000\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00010101\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00111011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100110\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00101101\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00100011\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100111\\
00011110\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;6)\ge 46$:
$\left(\begin{smallmatrix}
01000100\\
00101101\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100110\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101011\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01000110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01010001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01110011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01010100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01111100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01001011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01000010\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01000001\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01000001\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01000011\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01000101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01001111\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01000110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01000010\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01000011\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001010\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001101\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01010100\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01101111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01010110\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01011000\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01100110\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01011100\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101011\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00100000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01010001\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01011101\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01100010\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01110101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01100101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01011010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00001001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00001000\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00001011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00101001\\
00010111\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;7)\ge 55$:
$\left(\begin{smallmatrix}
01000110\\
00101101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00100011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100100\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00110011\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00100001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00111101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00101000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00100010\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00010001\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100000\\
00010100\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00110000\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100101\\
00010010\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00110100\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00100000\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01000011\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00101111\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001110\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
00101011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01001000\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00111001\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01000100\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
00100001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
00010011\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
00110000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010101\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01011011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000111\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01000000\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01001010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01000001\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001110\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001001\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01011101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01000010\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01011001\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01100000\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000101\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001011\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000011\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001101\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01010010\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010000\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011000\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010100\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01000111\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01011111\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01100111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01011011\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01100001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01100110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01100011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01101010\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01101001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01110000\\
00000110\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;10)\ge 80$:
$\left(\begin{smallmatrix}
00100110\\
00010111\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11101010\\
00010011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011000\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100101\\
00010001\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000111\\
00100101\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00101001\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00100011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00101110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100011\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00100110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001111\\
00100010\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00101000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00100110\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00100111\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00101011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011001\\
00101010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00010101\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00101110\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01000010\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
00101001\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01000101\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00110111\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01000001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00100101\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
00010101\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00110011\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01010011\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00110110\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01010001\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
00111101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01010110\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01010001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01000011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000001\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01000100\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001000\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01000011\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01010100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01010100\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01100011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011001\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111100\\
01100110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110100\\
01100001\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01000110\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000100\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01000110\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001110\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01000010\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000000\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000101\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01000111\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001111\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01010010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01011111\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01010111\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01000000\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01010000\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01000000\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01011101\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01011110\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01101001\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100100\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01010000\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01011110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01100011\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01100100\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101000\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01100101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01101010\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01110101\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01111010\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01100111\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01110100\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01111011\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01110011\\
00000100\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;19)\ge 155$:
$\left(\begin{smallmatrix}
00100100\\
00010011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100111\\
00010010\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101010\\
00010010\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100100\\
00010101\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00110100\\
00001100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00001000\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100100\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00100011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00100011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00101000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00100000\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000100\\
00101011\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00100101\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00101001\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100100\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100110\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001001\\
00101001\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00101011\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00101010\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000101\\
00100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00100001\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00011101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010011\\
00110100\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010100\\
00110110\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00110010\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00110010\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010111\\
00110101\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010110\\
00110001\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101000\\
00000110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01110001\\
00000100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00001100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00100101\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01000001\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00100111\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01001110\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00100001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01000010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00101110\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01001100\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00101111\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01000001\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
00101110\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01000100\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00101100\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01000111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00110111\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01000010\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001000\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01001001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01000111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01000011\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000001\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01000001\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000010\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01000010\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001111\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01000011\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01001110\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001110\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01000111\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01001011\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001010\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01001010\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001000\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001011\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01000000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000110\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01001111\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001101\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000100\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01001101\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000110\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001110\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001000\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01010010\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011111\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01011101\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01011001\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010100\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010001\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01011111\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01010001\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01000011\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01010110\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01000011\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011100\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001111\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01011101\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001101\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011011\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01001111\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01010110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01000101\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01010000\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001001\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011000\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01001010\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01011110\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01000110\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01011010\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01011010\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01010101\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01010111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011011\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011010\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01010101\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01011010\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01011111\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101101\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01100100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01100110\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01100111\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01100110\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01101010\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01100011\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100001\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01100010\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01010101\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01011111\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011011\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01010111\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01010000\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01010110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01010101\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01010100\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011110\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01100101\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01101101\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01100011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01100010\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01101101\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01101010\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01110110\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01110010\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01101110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01110001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01110011\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01111001\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01110101\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01111011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01111101\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01100001\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01100011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01100100\\
00000001\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;20)\ge 164$:
$\left(\begin{smallmatrix}
01000101\\
00010000\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00110000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100000\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00100010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00100010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00101111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00101111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00101111\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00101100\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001111\\
00101100\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00101101\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001100\\
00101101\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001011\\
00100010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00100110\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101101\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00101100\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00100111\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00100111\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
00100111\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01000011\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01000010\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01001101\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001011\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01001110\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01001001\\
00111110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01000011\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000010\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01001110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001001\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01010001\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01110011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010010\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01110001\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01111000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01000110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110011\\
01001011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110111\\
01000100\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01010010\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01110001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01010100\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110001\\
01111010\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01000001\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000001\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01000111\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01000110\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000111\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01010010\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01100001\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01010110\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01101101\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01010110\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01101111\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01101011\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010100\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01100011\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010100\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01101000\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01011001\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01100101\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01010011\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01011011\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01010110\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01010010\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01010100\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01011010\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01011111\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01000111\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01001110\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01001001\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101101\\
01000111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01001101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01001011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001010\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01000101\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01000010\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01000001\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001000\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01000100\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001001\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01000111\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001000\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01000100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01001111\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01000110\\
00110011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01000011\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01001001\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01001110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001100\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01001100\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01001110\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01010101\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01101001\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01011010\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100111\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01011100\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01101011\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01011110\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01010000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01010001\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01100111\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01010110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010110\\
01010111\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01011110\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01011110\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01011011\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01010000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01100100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01100010\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01100011\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01110010\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110110\\
01100001\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01110100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01101100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01000110\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100111\\
01000101\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01010011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101110\\
01011000\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01100011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01100101\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010000\\
00001010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11110000\\
00001010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010011\\
00001000\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11110010\\
00001000\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000111\\
00100100\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00100100\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00101011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00101011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00101011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00101001\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001101\\
00101001\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000001\\
00101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000011\\
00101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00101110\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00100100\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00101001\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100001\\
00001000\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100000\\
00001010\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00000010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00100001\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
00001011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00000010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00001001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01010000\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01010101\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01100000\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01011101\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01010000\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01010001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01010101\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01100000\\
00011111\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(8,3;22)\ge 180$:
$\left(\begin{smallmatrix}
00000100\\
00000010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00001100\\
00000010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00001000\\
00000100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00001000\\
00000100\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00001000\\
00000110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00100001\\
00011000\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100110\\
00010010\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00101010\\
00011011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100010\\
00010101\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000001\\
00100011\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000010\\
00100101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000000\\
00100110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00100000\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000011\\
00100110\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00101110\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000101\\
00100100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001010\\
00101101\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00101110\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001011\\
00100010\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000100\\
00101111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001001\\
00100010\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001111\\
00100001\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000000\\
00101000\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001101\\
00100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001111\\
00101001\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001000\\
00101011\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001110\\
00100100\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00101011\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000010\\
00100101\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001010\\
00101000\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001000\\
00100101\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010110\\
00100001\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000110\\
00010101\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010100\\
00110111\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010010\\
00110111\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011110\\
00110010\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010111\\
00110110\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00100100\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01000001\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00100011\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101111\\
01000010\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
00100001\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01000001\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
00100111\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100100\\
01001110\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00101001\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01001100\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
00101000\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01001100\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
00101110\\
00010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01000011\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
00100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01001001\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
00101100\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100010\\
01000111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
00110011\\
00001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01000010\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
00100011\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
00011001\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
00100111\\
00001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
00010100\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
00110111\\
00001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111011\\
01010000\\
00000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101001\\
01011011\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01010110\\
00001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000001\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01000100\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01001101\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01000000\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01000000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000101\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01000010\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01001111\\
00010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01001111\\
00101000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001011\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010101\\
01000011\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01001110\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01001110\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01000111\\
00010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01000111\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01000011\\
00011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01001000\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01000111\\
00011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010010\\
01000110\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01011001\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01001110\\
00000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01011001\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01000101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01010011\\
00000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110000\\
01101101\\
00000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01000010\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001100\\
00100011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01001100\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01001010\\
00101101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01000011\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01000001\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01001111\\
00100101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001001\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01001000\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01001001\\
00101010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000100\\
01000110\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01000111\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01000110\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01001010\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01001100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01001011\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01000101\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01000000\\
00111100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01001011\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01001001\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01010010\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000001\\
01010101\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01011011\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000110\\
01011000\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010100\\
00100110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01010001\\
00101100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01011000\\
00100001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01011011\\
00101110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01011101\\
00101111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01010000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01000000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000011\\
01010100\\
00110101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001110\\
00111111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01001101\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01010010\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01001101\\
00111011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01010011\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01001001\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010001\\
00111101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01000100\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001000\\
01010101\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01000100\\
00111001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001111\\
01011010\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01001000\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01010000\\
00100000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01010011\\
00101011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011000\\
01011001\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011001\\
01010000\\
00100010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011010\\
00100100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01010110\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011111\\
01011100\\
00101001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01011110\\
00100111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100000\\
01100000\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100110\\
01100010\\
00011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101000\\
00011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101010\\
01101011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101100\\
01100100\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100101\\
01101111\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101011\\
01101100\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100011\\
01101110\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01010000\\
00110000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010111\\
01010011\\
00110001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010000\\
01010101\\
00111010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010011\\
01011110\\
00110111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011110\\
01010110\\
00110010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011101\\
01011010\\
00110110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011100\\
01011110\\
00110100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011010\\
01011101\\
00111000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000000\\
01100111\\
00010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000111\\
01101010\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01100111\\
00010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100000\\
00010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001100\\
01100101\\
00010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001001\\
01100001\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001011\\
01100100\\
00011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001101\\
01100101\\
00011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001110\\
01101011\\
00010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001010\\
01101000\\
00011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000010\\
01110011\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000101\\
01110001\\
00001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011011\\
01100011\\
00000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010001\\
01110110\\
00001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110101\\
01110110\\
00001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010100\\
01110111\\
00001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110010\\
01111010\\
00000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000110\\
00100000\\
00011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100001\\
01100100\\
00000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101000\\
01101011\\
00000101\\
\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_2(9,3;7)\ge 51$:
$\left(\begin{smallmatrix}000000100\\000000010\\000000001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010011111\\001001011\\000100111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110000\\011010111\\000001110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010010111\\001011011\\000100100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110001110\\001100000\\000010100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100111\\011110110\\000001001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110101010\\001001110\\000010010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010001111\\001010011\\000100011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101010100\\011001000\\000101001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101011101\\011010100\\000101101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010110\\011100000\\000001111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101001001\\010100000\\000011011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110100100\\001101100\\000010110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101101000\\010001011\\000011001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101100011\\010101001\\000011010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001000\\010010010\\000111111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101001001\\011011001\\000101100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010111\\010011000\\000111010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011011\\001010000\\000110110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001101\\001011011\\000110101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011010\\010001111\\000111101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010110\\001001110\\000110011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010010011\\001011001\\000101111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101111\\011100100\\000011110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010001110\\001010001\\000110100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110010111\\001011110\\000111100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010100\\011001011\\000100001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110110100\\001100011\\000001010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010011110\\001001100\\000111011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101011111\\011001101\\000110001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101100001\\011001111\\000010101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001011\\011010001\\000110111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101011100\\010001010\\000101011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110011011\\001010111\\000100110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101101010\\010100111\\000010001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101001111\\010011100\\000100010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001010\\010100110\\000011111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101110011\\011100010\\000001100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001110\\010011101\\000101010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001100\\001010101\\000111110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100110\\001001001\\000011101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110100\\010010110\\000001101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101100\\001100001\\000010011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000000\\010000000\\001000000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011101\\010010000\\001001000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101000\\010101011\\001111011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011111\\010101111\\001011000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011110\\010000110\\001111110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000100\\010001000\\001111100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010000\\010110000\\001000001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100000\\010101010\\001101000\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_2(9,3;10)\ge 76$:
$\left(\begin{smallmatrix}000100000\\000010000\\000001000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}000100100\\000010010\\000001001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}000100011\\000010110\\000001111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}000100111\\000010100\\000001110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}000100101\\000010111\\000001011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010001000\\001011000\\000000101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010000\\011111000\\000000011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110011000\\001101000\\000000111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101111000\\011011000\\000000110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101001000\\010110000\\000000100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100000\\010010000\\000000001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101000\\001001000\\000000010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010001010\\001000101\\000101111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001011\\011000011\\000011110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010000101\\001010100\\000110100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110010000\\001010111\\000111100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000011\\011001000\\000100001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110010111\\001000111\\000001010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}010011011\\001011110\\000111011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101011001\\011011111\\000110001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101101110\\011000110\\000010101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001000\\011001011\\000110111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101011000\\010011100\\000101011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110000111\\001010000\\000100110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101001101\\010000100\\000010001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101000100\\010011000\\000100010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100110\\010100111\\000011111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}101000110\\011100100\\000001100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000001\\010010011\\000101010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001110\\001001100\\000111110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101111\\001000010\\000011101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110101\\010000001\\000001101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000010\\001100011\\000010011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000000\\010000000\\001000000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011010\\010001110\\001001111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010100\\010101011\\001111101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011101\\010010100\\001000110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011111\\010011010\\001101001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101001\\010111111\\001111011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110110\\010101101\\001011010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001111\\010000010\\001011001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111101\\010100100\\001111110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011011\\010011001\\001100100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000101\\010101100\\001010110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111010\\010110110\\001111111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011001\\010101111\\001000011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110011\\010001001\\001111100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001001\\010000111\\001110011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100100\\010000011\\001110101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011110\\010111101\\001111010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010010\\010010110\\001100111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000111\\010101010\\001001001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101100\\010100011\\001101101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000110\\010110101\\001010010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100011\\010101001\\001000100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001001\\010011111\\001010011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111110\\010111101\\001010010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110011\\010011001\\001110100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111010\\010000110\\001100111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100000100\\010111011\\001110101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110111\\010100010\\001000001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001101\\010100100\\001100110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111100\\010010111\\001001011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101110\\010100110\\001110001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001100\\010111110\\001011100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110100\\010101000\\001010001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011000\\010001011\\001100001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010111\\010110010\\001111000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100101\\010011110\\001101110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100110001\\010001111\\001011011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100010110\\010011101\\001100010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100111011\\010100001\\001101100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100001010\\010101110\\001110111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100011100\\010110011\\001010101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100100111\\010010010\\001111001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}100101101\\010111100\\001001110\\\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_3(5,2;2)\ge 12$:
$\left(\begin{smallmatrix}
00010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00110\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(5,2;4)\ge 34$:
$\left(\begin{smallmatrix}
10002\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12022\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00001\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(5,2;5)\ge 44$:
$\left(\begin{smallmatrix}
00101\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00102\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00102\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11022\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01002\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(5,2;7)\ge 61$:
$\left(\begin{smallmatrix}
01000\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01022\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01210\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11000\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11022\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11100\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11200\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12020\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12102\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12102\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12220\\
00001\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(5,2;8)\ge 71$:
$\left(\begin{smallmatrix}
01001\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01021\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01101\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00010\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(5,2;11)\ge 101$:
$\left(\begin{smallmatrix}
01000\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01002\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01012\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01012\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01022\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10011\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11021\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11220\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12022\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12100\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12120\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12201\\
00011\\
\end{smallmatrix}\right)$.

\bigskip
\bigskip

\noindent
$n_3(6,2;8)\ge 66$:
$\left(\begin{smallmatrix}
100011\\
001020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110012\\
000102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100001\\
001212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100121\\
010121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100120\\
001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100012\\
010022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100122\\
001210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120012\\
000121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100222\\
001202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100202\\
010122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101011\\
000122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100110\\
010200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102002\\
012210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102000\\
011221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102011\\
012200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100020\\
011012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100002\\
012111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100111\\
011121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102202\\
011021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100100\\
011222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100010\\
012120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100200\\
011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100201\\
011201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102200\\
011002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100221\\
011212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101110\\
012121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100022\\
012001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101202\\
011112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101211\\
011120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100220\\
012112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101000\\
010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101021\\
010202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101122\\
012222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101101\\
010222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101102\\
012220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101221\\
010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110001\\
001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101022\\
011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101200\\
011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101111\\
011122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101220\\
012100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102012\\
012101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110000\\
001112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101201\\
011220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110002\\
001122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120201\\
001222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102220\\
012020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102010\\
010221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102112\\
010120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120002\\
001012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102121\\
010201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102222\\
011202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102210\\
010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102202\\
010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102221\\
010211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102201\\
011200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110102\\
001120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102102\\
012122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102001\\
012000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110112\\
001200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120021\\
001221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110110\\
001220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
111010\\
000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
121022\\
000112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
121012\\
000120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
122201\\
000012\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(6,2;11)\ge 95$:
$\left(\begin{smallmatrix}
010011\\
001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
012021\\
000101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010102\\
001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010110\\
001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010222\\
001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100001\\
000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102200\\
000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100022\\
000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100010\\
001100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100220\\
001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100021\\
010020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102221\\
010002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100002\\
010120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101111\\
010012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100100\\
010021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100010\\
012221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100102\\
010121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101121\\
012201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100121\\
010112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102201\\
011122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100110\\
010212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100011\\
011102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100212\\
010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101102\\
012222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100201\\
010202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102212\\
011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100210\\
010200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102220\\
011221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100020\\
011200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100120\\
011001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100012\\
012022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100101\\
011211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102202\\
012010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100112\\
011212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101122\\
011202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100202\\
011102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101101\\
011221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100200\\
011222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101112\\
011010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100001\\
012111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102222\\
012100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100122\\
012012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101120\\
011012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100121\\
012211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102201\\
012110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100222\\
012011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101100\\
012120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101012\\
010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101212\\
010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101022\\
010122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101210\\
011120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101001\\
010201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102022\\
012212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101000\\
010210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101021\\
010220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102021\\
010022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102000\\
011112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101202\\
010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101201\\
012222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101222\\
010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101200\\
012202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101210\\
010221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101010\\
011002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101020\\
011210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102002\\
012011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101220\\
011201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101211\\
011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102010\\
012020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101221\\
011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102011\\
010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101002\\
012002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101011\\
012120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102020\\
010212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101022\\
012210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102001\\
012112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102012\\
011000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102121\\
011110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102120\\
010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102101\\
010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102102\\
012200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102112\\
010211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102111\\
011111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102122\\
011022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102100\\
012000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102112\\
011220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110202\\
001022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110221\\
001210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110212\\
001102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110211\\
001221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
112002\\
000121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120101\\
001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
122002\\
000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120202\\
001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
121001\\
000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
122020\\
000001\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_3(6,2;12)\ge 105$:
$\left(\begin{smallmatrix}
001100\\
000012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
121020\\
000110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010102\\
001012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120101\\
001212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010101\\
001102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120202\\
001120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010112\\
001122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120122\\
001202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010222\\
001020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
122000\\
000102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
010220\\
001111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120112\\
001022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
011000\\
000120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
011010\\
000111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120100\\
001101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
012102\\
000011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
120000\\
001211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100011\\
000112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101202\\
010012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100020\\
001002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101011\\
010002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100001\\
001220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
111001\\
000122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100022\\
001201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101211\\
010122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100110\\
001222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101012\\
010011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100200\\
001001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101102\\
010020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100212\\
001210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101021\\
000121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101020\\
010120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102010\\
000001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101110\\
010201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102001\\
000100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
111002\\
000010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102001\\
000112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101101\\
010211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100000\\
010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100201\\
010000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100002\\
010221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101212\\
011022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100100\\
010001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100222\\
010010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100102\\
010021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101222\\
011012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100101\\
010110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110221\\
001011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100111\\
010210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110210\\
001021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100111\\
010212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100202\\
011002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110222\\
001000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100211\\
010202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100210\\
011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100010\\
011101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100021\\
011100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110100\\
001110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100012\\
011211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101210\\
011122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101202\\
012220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100201\\
011200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110102\\
001120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100112\\
012010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100121\\
012000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110000\\
001200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100101\\
012101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102102\\
012100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100122\\
012200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100220\\
012212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102122\\
010022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
100221\\
012222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101010\\
011102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102010\\
012122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101002\\
012122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101010\\
011020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102120\\
010101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101112\\
011022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101020\\
012012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101110\\
011102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102100\\
010111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101111\\
011222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101120\\
011220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101000\\
012022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101001\\
012021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102112\\
010121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102211\\
010100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102211\\
012201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102212\\
010102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101012\\
012221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101100\\
012211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
101121\\
012210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110212\\
001221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102022\\
010201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
110011\\
001010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102220\\
010200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102000\\
011112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102002\\
011221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102101\\
011021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102221\\
012111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
102210\\
011011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}102200\\011110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}102012\\012011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}102020\\012001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}110012\\000101\\\end{smallmatrix}

==> (inline-1) <==
\begin{smallmatrix}10012\\01044\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01143\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01202\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01322\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01404\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01124\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01231\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01304\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01434\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01020\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01122\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01234\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01302\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01432\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01100\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01210\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01331\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01414\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01033\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01131\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01244\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01313\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01444\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01024\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01121\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01233\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01301\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01431\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01003\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01103\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01213\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01334\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01412\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01002\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01102\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01212\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01333\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01411\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01032\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01130\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01243\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01312\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01443\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01031\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01134\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01242\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01311\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01442\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;4)\ge 77$:
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13400\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14013\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00013\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;6)\ge 132$:
$\left(\begin{smallmatrix}01032\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01320\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13200\\00010\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;7)\ge 157$:
$\left(\begin{smallmatrix}
00010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01000\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01032\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01014\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01041\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01023\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14012\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14030\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13022\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13013\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13004\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13040\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13031\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01244\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;8)\ge 176$:
$\left(\begin{smallmatrix}01001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14013\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14004\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01104\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01301\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13302\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00010\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;11)\ge 260$:
$\left(\begin{smallmatrix}
00102\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01104\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01002\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01003\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01030\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01012\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01021\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01200\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01300\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01440\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14043\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14012\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14034\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14020\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14030\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14011\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13014\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13000\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13041\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13032\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13023\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12034\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12020\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11022\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11013\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11004\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11040\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11031\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11034\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01243\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;12)\ge 286$:
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01300\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11304\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14400\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14031\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$

\medskip

\noindent
$n_5(5,2;13)\ge 308$:
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01403\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12204\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12403\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14102\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14402\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14013\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01343\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;14)\ge 330$:
$\left(\begin{smallmatrix}01004\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13403\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14013\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14102\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11300\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11101\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13103\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14302\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14004\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13303\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14040\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14201\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14204\\00013\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;16)\ge 391$:
$\left(\begin{smallmatrix}01001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14004\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14000\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14034\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14040\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14041\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14020\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14031\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14032\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14011\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14022\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14023\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14014\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14013\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13030\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13021\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13012\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13003\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11003\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11013\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11004\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11044\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11030\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11040\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
00010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12030\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12044\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12003\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12030\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12044\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12003\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00123\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;17)\ge 412$:
$\left(\begin{smallmatrix}
00104\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01100\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01033\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01003\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01030\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01012\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01042\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01021\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01203\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01304\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01420\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10022\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10033\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10020\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10030\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14022\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14020\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14011\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14012\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14013\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14004\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14043\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14040\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14031\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14034\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14030\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13034\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13020\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13030\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13011\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13021\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13012\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13002\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13003\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12030\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12042\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12033\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12024\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12042\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12033\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12003\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12044\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11031\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11022\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11013\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11004\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11040\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01403\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;21)\ge 521$:
$\left(\begin{smallmatrix}
01000\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01032\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01004\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01031\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01014\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01041\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01013\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01040\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01022\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01023\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10000\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10040\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10010\\
00001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14032\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14040\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14023\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14031\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14014\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14022\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14013\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14000\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14004\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14041\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13004\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13023\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13040\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13014\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13000\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13031\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13022\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13041\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13013\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13032\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12024\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12022\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12013\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12004\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12003\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12044\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12042\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12040\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12030\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12033\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12031\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11030\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11021\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11034\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11003\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11034\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13041\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13032\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13023\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14014\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14000\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14041\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14032\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01002\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01034\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14023\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13014\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13000\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13041\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13032\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13023\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14014\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14000\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14041\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14032\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01002\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01034\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14023\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13014\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13000\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01121\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;22)\ge 542$:
$\left(\begin{smallmatrix}
01002\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01034\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01003\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01030\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01012\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01044\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01011\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01021\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01020\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10014\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10014\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10014\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10014\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10014\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10012\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10043\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10043\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10043\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10043\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10043\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10021\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10034\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10034\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10034\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10034\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10034\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10041\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10041\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10041\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10041\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10041\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14013\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14012\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14004\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14040\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14031\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14022\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14030\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13020\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13003\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13031\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13013\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13004\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13044\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13022\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13011\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13002\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13030\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13013\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13040\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13031\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13004\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13043\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13021\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13034\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13012\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13040\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13022\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12030\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12040\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12031\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12043\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12021\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12022\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12012\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12034\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12003\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12020\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12013\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12004\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12044\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11021\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11012\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11003\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11044\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11033\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11010\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11042\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11030\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11024\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14024\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14042\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14033\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01033\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01042\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14001\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14010\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14024\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14042\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14033\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01001\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01033\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01010\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01042\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
01024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10002\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10001\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10003\\
00013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10004\\
00012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14001\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14010\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01302\\
\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;23)\ge 568$:
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00102\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00104\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01103\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01302\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12240\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12403\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13104\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13103\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13301\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14430\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14040\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14031\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14031\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11201\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00110\\\end{smallmatrix}\right)$.

\medskip

\medskip

\noindent
$n_5(5,2;24)\ge 594$:
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}00110\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11203\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11400\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14004\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12303\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13100\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13303\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14302\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14040\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14040\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14022\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14040\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01323\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;37)\ge 927$:
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14404\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13304\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12200\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11102\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14011\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14011\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14030\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14042\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14012\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14034\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14003\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14020\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14021\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14043\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14044\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14033\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10101\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10113\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10120\\
01333\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01303\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10132\\
01323\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10144\\
01313\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01343\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01400\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10103\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01402\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10110\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01404\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10122\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01401\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10134\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01403\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10141\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13041\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13013\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13043\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13032\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13004\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13034\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13024\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13010\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13040\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13023\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13020\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13001\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13014\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13031\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13011\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13002\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13042\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13022\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13033\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13000\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01032\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01013\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01040\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01022\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01010\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01041\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01023\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01004\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01042\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01001\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01033\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01000\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01031\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01024\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10202\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10214\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10221\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10233\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10240\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12022\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12020\\
00130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12034\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12010\\
00143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12020\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12001\\
00101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12041\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12013\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12004\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12032\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12011\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12042\\
00120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12042\\
00131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12033\\
00100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12033\\
00144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12040\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12023\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12043\\
00142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12002\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12034\\
00111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12043\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12024\\
00124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12024\\
00113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12014\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12031\\
00132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01113\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01100\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01142\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01212\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01223\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01234\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01201\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01240\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10300\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10301\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10303\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10313\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10310\\
01331\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01411\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10312\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01311\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01410\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10324\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10320\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10322\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10331\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10332\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10334\\
01341\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01414\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01301\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01412\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10344\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10341\\
01321\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01413\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10343\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11034\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11034\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11020\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11011\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11002\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11043\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10402\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10414\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01143\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10421\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01101\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01132\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10433\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01111\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10440\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01124\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01130\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10403\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01213\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10410\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01230\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10422\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01202\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10434\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01224\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10441\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01241\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11001\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
14002\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
12000\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13002\\
00014\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01232\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01210\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10442\\
01342\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01434\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10244\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01431\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01430\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10201\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10220\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01433\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01432\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10404\\
01302\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13002\\
00114\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10242\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10200\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10231\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10212\\
01340\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10211\\
01330\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10224\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01043\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01020\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13020\\
00102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10222\\
01002\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13011\\
00133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13034\\
00121\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01441\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01440\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10133\\
01442\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10302\\
01112\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10321\\
01141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10333\\
01133\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10314\\
01104\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10311\\
01334\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01422\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10323\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01421\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10330\\
01344\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11013\\
00134\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01420\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10342\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01424\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11040\\
00110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11031\\
00103\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11022\\
00141\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
11004\\
00122\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10340\\
01120\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10304\\
01304\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01423\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10140\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10143\\
01444\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10114\\
01443\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10400\\
01203\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10443\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01242\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10412\\
01220\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10432\\
01003\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10104\\
01144\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10401\\
01030\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10111\\
01110\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10130\\
01102\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10420\\
01012\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10444\\
01044\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10123\\
01131\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10100\\
01211\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10230\\
01320\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10102\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10243\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10142\\
01123\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10413\\
01021\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10112\\
01244\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10204\\
01310\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10124\\
01222\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10223\\
01300\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10121\\
01233\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10131\\
01200\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10241\\
01011\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
13043\\
00140\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01034\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10232\\
01214\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10424\\
01314\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10234\\
01221\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10423\\
01322\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10213\\
01231\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10431\\
01324\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10210\\
01243\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10430\\
01332\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10203\\
01204\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}
10411\\
01312\\
\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01400\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01400\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01400\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01400\\00001\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;39)\ge 969$:
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01203\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01304\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01420\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14402\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13302\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13403\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12103\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14130\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14302\\00011\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;44)\ge 1096$:
$\left(\begin{smallmatrix}01001\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13300\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13300\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12203\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12203\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11042\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11033\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11010\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00014\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;48)\ge 1203$:
$\left(\begin{smallmatrix}00101\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01101\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14400\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13300\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12202\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13400\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13403\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11440\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11430\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11430\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11430\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11204\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11204\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11204\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13401\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13401\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13401\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;54)\ge 1354$:
$\left(\begin{smallmatrix}01000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01201\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01303\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01301\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01301\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01400\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14403\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13303\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13303\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11103\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11103\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12032\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12023\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12041\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12014\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11302\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12310\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12403\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13103\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13200\\00001\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;58)\ge 1458$:
$\left(\begin{smallmatrix}00103\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01102\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01000\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01004\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01013\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01022\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01031\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01040\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14403\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13304\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12201\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12203\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14024\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14010\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14041\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14042\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14014\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14032\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14000\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14033\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14023\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13022\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13013\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13042\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13004\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13010\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13040\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13031\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13033\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12011\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12004\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12040\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12043\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12022\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12013\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13400\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13403\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11203\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13402\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11420\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11440\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12103\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12103\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14130\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14130\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14304\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14302\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14302\\00011\\\end{smallmatrix}\right)$.

\medskip

\noindent
$n_5(5,2;59)\ge 1484$:
$\left(\begin{smallmatrix}01000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01002\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01001\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01041\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01003\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01030\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01044\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01011\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01043\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01014\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01010\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01021\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01023\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01024\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01032\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01033\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01042\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01200\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01300\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01202\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01301\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01204\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01302\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01440\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01410\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}01430\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10002\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10031\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10042\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10034\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10014\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10043\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10021\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14402\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14400\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12203\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\00012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11100\\00013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10012\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10020\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10032\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10033\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10041\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10011\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10040\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10023\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10024\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10030\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10010\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10044\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10022\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10001\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10013\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10003\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10004\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14012\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14011\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14003\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14044\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14043\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14020\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14021\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14034\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01041\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01000\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01023\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01032\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10102\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01323\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01313\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10114\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01303\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01301\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10121\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10133\\01321\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01341\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01343\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10140\\01311\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01331\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01333\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01402\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10103\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01414\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10101\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10104\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10100\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01404\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10110\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01411\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10111\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10113\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10112\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01401\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10122\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01413\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10120\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10123\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10124\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01403\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10134\\01410\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10130\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10132\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10131\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01400\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10141\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01412\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10142\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10144\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10143\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13020\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13000\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01021\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13030\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01003\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13021\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13011\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13041\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13002\\00101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13032\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01030\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13012\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13023\\00144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01012\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13003\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01042\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13043\\00132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01024\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13034\\00113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01033\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13014\\00120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01044\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13044\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01013\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01040\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01034\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01113\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01022\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01020\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01120\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01043\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01004\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01031\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01002\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10201\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10204\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10211\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10213\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10220\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10223\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10232\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10230\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10244\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10242\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10203\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10200\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10202\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10210\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10212\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10214\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10222\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10221\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10224\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10234\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10231\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10233\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10241\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10240\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10243\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12012\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12003\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12042\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12044\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12033\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12010\\00114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00121\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12001\\00133\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12021\\00140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12024\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12030\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01240\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10304\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01201\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10311\\01241\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01202\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01212\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10323\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01213\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10330\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01223\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01224\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01234\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10342\\01230\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01300\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01440\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10301\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10302\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10303\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10300\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10310\\01304\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01423\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01312\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01432\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10312\\01330\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01444\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10313\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10314\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10320\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01310\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01443\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10321\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10322\\01334\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01422\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10324\\01342\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01431\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10333\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10334\\01314\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01421\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01322\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01430\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10331\\01340\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01442\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10332\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01302\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01434\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10343\\01320\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01441\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10344\\01324\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01424\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10340\\01332\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01433\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10341\\01344\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01420\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11040\\00122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11044\\00112\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11041\\00104\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11030\\00100\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11032\\00142\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11031\\00110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11023\\00130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11022\\00103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11021\\00143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11014\\00123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11013\\00141\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11012\\00131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00134\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11003\\00124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01110\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10402\\01114\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10403\\01140\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10410\\01124\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01143\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10414\\01144\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10422\\01103\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01122\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10421\\01123\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01101\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10433\\01102\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10434\\01132\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10441\\01111\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01130\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10440\\01131\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10404\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10400\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10401\\01244\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10412\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01211\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10411\\01232\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10413\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01203\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01204\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10424\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10420\\01233\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10423\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01200\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01214\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10430\\01221\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10432\\01220\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10431\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10443\\01210\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01222\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01231\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10442\\01243\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}10444\\01242\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11000\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11004\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11203\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13402\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11302\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12310\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}11420\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12101\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14100\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13001\\00014\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}12403\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13103\\00011\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14202\\00010\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}13200\\00001\\\end{smallmatrix}\right)$,
$\left(\begin{smallmatrix}14304\\00011\\\end{smallmatrix}
